AdaCap: Adaptive Capacity control for Feed-Forward Neural Networks

The capacity of a ML model refers to the range of functions this model can approximate. It impacts both the complexity of the patterns a model can learn but also memorization, the ability of a model to fit arbitrary labels. We propose Adaptive Capacity (AdaCap), a training scheme for Feed-Forward Neural Networks (FFNN). AdaCap optimizes the capacity of FFNN so it can capture the high-level abstract representations underlying the problem at hand without memorizing the training dataset. AdaCap is the combination of two novel ingredients, the Muddling labels for Regularization (MLR) loss and the Tikhonov operator training scheme. The MLR loss leverages randomly generated labels to quantify the propensity of a model to memorize. We prove that the MLR loss is an accurate in-sample estimator for out-of-sample generalization performance and that it can be used to perform Hyper-Parameter Optimization provided a Signal-to-Noise Ratio condition is met. The Tikhonov operator training scheme modulates the capacity of a FFNN in an adaptive, differentiable and data-dependent manner. We assess the effectiveness of AdaCap in a setting where DNN are typically prone to memorization, small tabular datasets, and benchmark its performance against popular machine learning methods.

==> Old/rebuttal/C0.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Mon Aug  9 22:12:12 2021
\begin{table}[ht]
\centering
\caption{Breast Cancer Coimbra} 
\label{tab:classification-c0}
\begin{tabular}{rlll}
  \hline
 & method & ACC & AUC \\ 
  \hline
1 & XRF & 0.733±0.063 & 0.83±0.038 \\ 
  2 & xgb & 0.729±0.066 & 0.824±0.048 \\ 
  3 & Top5\_MLR & 0.713±0.101 & 0.808±0.07 \\ 
  4 & MLR1\_bagging & 0.713±0.084 & 0.813±0.063 \\ 
  5 & Ensemble-MLR & 0.708±0.096 & 0.809±0.059 \\ 
  6 & MLR1 & 0.705±0.082 & 0.791±0.059 \\ 
  7 & Enet & 0.704±0.107 & 0.782±0.081 \\ 
  8 & ADABoost & 0.704±0.063 & 0.764±0.09 \\ 
  9 & CATBOOST & 0.704±0.06 & 0.822±0.06 \\ 
  10 & LAS & 0.7±0.125 & 0.775±0.085 \\ 
  11 & MLR2\_bagging & 0.7±0.092 & 0.8±0.062 \\ 
  12 & Ridge & 0.696±0.123 & 0.779±0.07 \\ 
  13 & XGBOOST & 0.696±0.068 & 0.798±0.073 \\ 
  14 & CART & 0.688±0.091 & 0.69±0.09 \\ 
  15 & MLR2 & 0.685±0.077 & 0.774±0.054 \\ 
  16 & Best\_MLR & 0.679±0.108 & 0.781±0.037 \\ 
  17 & MLR4 & 0.675±0.07 & 0.804±0.057 \\ 
  18 & Bagging & 0.675±0.047 & 0.773±0.065 \\ 
  19 & RF & 0.667±0.065 & 0.785±0.074 \\ 
  20 & LinearRidge & 0.662±0.122 & 0.754±0.12 \\ 
  21 & MLR3 & 0.658±0.094 & 0.774±0.051 \\ 
  22 & FASTAI & 0.629±0.112 & 0.745±0.096 \\ 
  23 & QDA & 0.625±0.081 & 0.749±0.045 \\ 
  24 & XCART & 0.575±0.1 & 0.574±0.085 \\ 
  25 & Class prob. & 0.496±0.123 & 0.5±0 \\ 
  26 & LGBM & -0.191±0.224 & 0.801±0.067 \\ 
   \hline
\end{tabular}
\end{table}


==> Old/rebuttal/C1.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Mon Aug  9 22:12:16 2021
\begin{table}[ht]
\centering
\begin{tabular}{rlll}
  \hline
 & method & ACC & AUC \\ 
  \hline
1 & MLR1\_bagging & 0.907±0.064 & 0.932±0.086 \\ 
  2 & XRF & 0.9±0.079 & 0.909±0.096 \\ 
  3 & CATBOOST & 0.893±0.064 & 0.911±0.103 \\ 
  4 & Ridge & 0.88±0.069 & 0.877±0.133 \\ 
  5 & Top5\_MLR & 0.873±0.08 & 0.931±0.072 \\ 
  6 & Ensemble-MLR & 0.867±0.089 & 0.933±0.088 \\ 
  7 & RF & 0.867±0.077 & 0.917±0.102 \\ 
  8 & Enet & 0.86±0.091 & 0.896±0.099 \\ 
  9 & Bagging & 0.853±0.108 & 0.795±0.279 \\ 
  10 & LinearRidge & 0.853±0.103 & 0.842±0.154 \\ 
  11 & MLR2\_bagging & 0.853±0.098 & 0.921±0.09 \\ 
  12 & ADABoost & 0.853±0.053 & 0.9±0.087 \\ 
  13 & XGBOOST & 0.847±0.122 & 0.851±0.19 \\ 
  14 & MLR1 & 0.832±0.071 & 0.878±0.098 \\ 
  15 & Best\_MLR & 0.827±0.084 & 0.841±0.212 \\ 
  16 & MLR4 & 0.82±0.114 & 0.799±0.179 \\ 
  17 & MLR2 & 0.819±0.088 & 0.863±0.119 \\ 
  18 & MLR3 & 0.807±0.124 & 0.85±0.126 \\ 
  19 & xgb & 0.807±0.086 & 0.825±0.215 \\ 
  20 & XCART & 0.793±0.119 & 0.714±0.189 \\ 
  21 & LAS & 0.793±0.08 & 0.808±0.145 \\ 
  22 & CART & 0.78±0.126 & 0.709±0.192 \\ 
  23 & Class prob. & 0.773±0.11 & 0.5±0 \\ 
  24 & QDA & 0.567±0.079 & 0.498±0.152 \\ 
  25 & FASTAI & 0.52±0.201 & 0.521±0.217 \\ 
  26 & LGBM & -0.616±0.939 & 0.784±0.139 \\ 
   \hline
\end{tabular}
\caption{Cervical Cancer Behavior Risk} 
\end{table}


==> Old/rebuttal/C10.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Mon Aug  9 22:12:20 2021
\begin{table}[ht]
\centering
\begin{tabular}{rlll}
  \hline
 & method & ACC & AUC \\ 
  \hline
1 & CATBOOST & 0.855±0.025 & 0.932±0.021 \\ 
  2 & XGBOOST & 0.853±0.025 & 0.921±0.023 \\ 
  3 & Ridge & 0.852±0.029 & 0.912±0.027 \\ 
  4 & Ensemble-MLR & 0.852±0.028 & 0.913±0.024 \\ 
  5 & LinearRidge & 0.85±0.034 & 0.912±0.027 \\ 
  6 & MLR1\_bagging & 0.85±0.026 & 0.914±0.024 \\ 
  7 & MLR2\_bagging & 0.85±0.026 & 0.911±0.025 \\ 
  8 & MLR2 & 0.85±0.025 & 0.907±0.024 \\ 
  9 & RF & 0.85±0.025 & 0.912±0.019 \\ 
  10 & xgb & 0.85±0.025 & 0.925±0.023 \\ 
  11 & LAS & 0.848±0.033 & 0.906±0.03 \\ 
  12 & Enet & 0.848±0.029 & 0.911±0.028 \\ 
  13 & Best\_MLR & 0.848±0.025 & 0.911±0.028 \\ 
  14 & Top5\_MLR & 0.848±0.024 & 0.913±0.025 \\ 
  15 & MLR1 & 0.847±0.023 & 0.91±0.023 \\ 
  16 & XRF & 0.844±0.026 & 0.886±0.022 \\ 
  17 & MLR3 & 0.843±0.028 & 0.899±0.025 \\ 
  18 & Bagging & 0.842±0.026 & 0.907±0.023 \\ 
  19 & MLR4 & 0.842±0.022 & 0.898±0.029 \\ 
  20 & ADABoost & 0.837±0.025 & 0.901±0.028 \\ 
  21 & XCART & 0.801±0.05 & 0.801±0.051 \\ 
  22 & CART & 0.799±0.026 & 0.801±0.027 \\ 
  23 & FASTAI & 0.656±0.052 & 0.866±0.021 \\ 
  24 & QDA & 0.636±0.082 & 0.708±0.045 \\ 
  25 & Class prob. & 0.556±0.031 & 0.5±0 \\ 
  26 & LGBM & 0.359±0.102 & 0.919±0.026 \\ 
   \hline
\end{tabular}
\caption{Credit Approval} 
\end{table}


==> Old/rebuttal/C11.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Mon Aug  9 22:12:25 2021
\begin{table}[ht]
\centering
\begin{tabular}{rlll}
  \hline
 & method & ACC & AUC \\ 
  \hline
1 & XRF & 0.942±0.024 & 0.992±0.006 \\ 
  2 & RF & 0.937±0.028 & 0.983±0.012 \\ 
  3 & MLR2\_bagging & 0.931±0.033 & 0.985±0.012 \\ 
  4 & CATBOOST & 0.927±0.033 & 0.981±0.017 \\ 
  5 & xgb & 0.927±0.032 & 0.971±0.021 \\ 
  6 & Top5\_MLR & 0.923±0.035 & 0.981±0.016 \\ 
  7 & MLR3 & 0.923±0.024 & 0.973±0.023 \\ 
  8 & MLR2 & 0.922±0.027 & 0.976±0.015 \\ 
  9 & Best\_MLR & 0.921±0.04 & 0.969±0.029 \\ 
  10 & Ensemble-MLR & 0.918±0.033 & 0.98±0.016 \\ 
  11 & QDA & 0.918±0.026 & 0.957±0.02 \\ 
  12 & XGBOOST & 0.917±0.032 & 0.967±0.02 \\ 
  13 & Bagging & 0.914±0.032 & 0.958±0.031 \\ 
  14 & MLR4 & 0.91±0.031 & 0.965±0.022 \\ 
  15 & ADABoost & 0.907±0.037 & 0.94±0.033 \\ 
  16 & MLR1\_bagging & 0.906±0.033 & 0.973±0.02 \\ 
  17 & MLR1 & 0.905±0.028 & 0.962±0.022 \\ 
  18 & Enet & 0.877±0.031 & 0.916±0.029 \\ 
  19 & LAS & 0.873±0.032 & 0.909±0.022 \\ 
  20 & CART & 0.869±0.036 & 0.858±0.041 \\ 
  21 & XCART & 0.868±0.038 & 0.855±0.043 \\ 
  22 & Ridge & 0.868±0.037 & 0.904±0.031 \\ 
  23 & LinearRidge & 0.856±0.034 & 0.902±0.037 \\ 
  24 & LGBM & 0.707±0.087 & 0.974±0.021 \\ 
  25 & FASTAI & 0.663±0.072 & 0.972±0.023 \\ 
  26 & Class prob. & 0.635±0.032 & 0.5±0 \\ 
   \hline
\end{tabular}
\caption{Ionosphere} 
\end{table}


==> Old/rebuttal/C12.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Mon Aug  9 22:12:29 2021
\begin{table}[ht]
\centering
\begin{tabular}{rlll}
  \hline
 & method & ACC & AUC \\ 
  \hline
1 & XGBOOST & 0.783±0.031 & 0.844±0.031 \\ 
  2 & xgb & 0.783±0.023 & 0.85±0.03 \\ 
  3 & CATBOOST & 0.78±0.028 & 0.847±0.029 \\ 
  4 & MLR2\_bagging & 0.777±0.032 & 0.838±0.028 \\ 
  5 & Top5\_MLR & 0.772±0.023 & 0.836±0.027 \\ 
  6 & Ensemble-MLR & 0.769±0.032 & 0.837±0.028 \\ 
  7 & MLR1\_bagging & 0.764±0.035 & 0.834±0.029 \\ 
  8 & MLR2 & 0.749±0.025 & 0.819±0.023 \\ 
  9 & LAS & 0.748±0.027 & 0.824±0.034 \\ 
  10 & RF & 0.748±0.023 & 0.819±0.026 \\ 
  11 & Bagging & 0.748±0.021 & 0.812±0.034 \\ 
  12 & XRF & 0.748±0.017 & 0.793±0.023 \\ 
  13 & MLR1 & 0.745±0.024 & 0.817±0.024 \\ 
  14 & MLR3 & 0.742±0.045 & 0.819±0.034 \\ 
  15 & Best\_MLR & 0.739±0.06 & 0.812±0.027 \\ 
  16 & LinearRidge & 0.739±0.019 & 0.821±0.023 \\ 
  17 & Enet & 0.739±0.016 & 0.826±0.026 \\ 
  18 & MLR4 & 0.734±0.055 & 0.809±0.036 \\ 
  19 & Ridge & 0.733±0.025 & 0.825±0.029 \\ 
  20 & ADABoost & 0.727±0.014 & 0.806±0.033 \\ 
  21 & CART & 0.724±0.033 & 0.736±0.035 \\ 
  22 & XCART & 0.696±0.022 & 0.709±0.03 \\ 
  23 & QDA & 0.65±0.061 & 0.665±0.062 \\ 
  24 & Class prob. & 0.571±0.047 & 0.5±0 \\ 
  25 & FASTAI & 0.552±0.046 & 0.755±0.029 \\ 
  26 & LGBM & 0.006±0.147 & 0.823±0.027 \\ 
   \hline
\end{tabular}
\caption{Cylinder Bands} 
\end{table}


==> Old/rebuttal/C13.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Mon Aug  9 22:12:34 2021
\begin{table}[ht]
\centering
\begin{tabular}{rlll}
  \hline
 & method & ACC & AUC \\ 
  \hline
1 & CATBOOST & 0.995±0.003 & 1±0 \\ 
  2 & Bagging & 0.995±0.002 & 0.999±0.001 \\ 
  3 & CART & 0.995±0.002 & 0.995±0.002 \\ 
  4 & MLR2\_bagging & 0.994±0.003 & 0.999±0.001 \\ 
  5 & Ensemble-MLR & 0.993±0.003 & 0.999±0.001 \\ 
  6 & MLR3 & 0.993±0.003 & 0.999±0.001 \\ 
  7 & Top5\_MLR & 0.993±0.003 & 0.999±0.001 \\ 
  8 & MLR1\_bagging & 0.992±0.004 & 0.999±0.001 \\ 
  9 & MLR2 & 0.992±0.003 & 0.999±0.001 \\ 
  10 & MLR4 & 0.992±0.003 & 0.998±0.002 \\ 
  11 & RF & 0.992±0.003 & 0.999±0.001 \\ 
  12 & Best\_MLR & 0.991±0.004 & 0.999±0.001 \\ 
  13 & XRF & 0.991±0.004 & 0.999±0.001 \\ 
  14 & MLR1 & 0.99±0.003 & 0.998±0.001 \\ 
  15 & LGBM & 0.98±0.008 & 1±0 \\ 
  16 & xgb & 0.978±0.004 & 0.998±0.001 \\ 
  17 & LAS & 0.975±0.006 & 0.996±0.001 \\ 
  18 & Ridge & 0.975±0.006 & 0.995±0.002 \\ 
  19 & ADABoost & 0.965±0.007 & 0.994±0.003 \\ 
  20 & XCART & 0.963±0.013 & 0.963±0.013 \\ 
  21 & Enet & 0.959±0.008 & 0.992±0.002 \\ 
  22 & XGBOOST & 0.953±0.008 & 0.996±0.001 \\ 
  23 & LinearRidge & 0.937±0.009 & 0.984±0.003 \\ 
  24 & FASTAI & 0.73±0.048 & 0.997±0.004 \\ 
  25 & QDA & 0.621±0.047 & 0.757±0.047 \\ 
  26 & Class prob. & 0.523±0.013 & 0.5±0 \\ 
   \hline
\end{tabular}
\caption{Chess (King-Rook vs. King-Pawn)} 
\end{table}


==> Old/rebuttal/C14.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Mon Aug  9 22:12:40 2021
\begin{table}[ht]
\centering
\begin{tabular}{rlll}
  \hline
 & method & ACC & AUC \\ 
  \hline
1 & Bagging & 1±0.001 & 1±0.001 \\ 
  2 & CART & 1±0.001 & 1±0.001 \\ 
  3 & LGBM & 1±0.001 & 1±0 \\ 
  4 & xgb & 1±0.001 & 1±0 \\ 
  5 & ADABoost & 1±0 & 1±0 \\ 
  6 & CATBOOST & 1±0 & 1±0 \\ 
  7 & LAS & 1±0 & 1±0 \\ 
  8 & LinearRidge & 1±0 & 1±0 \\ 
  9 & QDA & 1±0 & 1±0 \\ 
  10 & RF & 1±0 & 1±0 \\ 
  11 & XCART & 1±0 & 1±0 \\ 
  12 & XRF & 1±0 & 1±0 \\ 
  13 & Best\_MLR & 0.999±0.001 & 1±0 \\ 
  14 & Enet & 0.999±0.001 & 1±0 \\ 
  15 & Ensemble-MLR & 0.999±0.001 & 1±0 \\ 
  16 & MLR1\_bagging & 0.999±0.001 & 1±0 \\ 
  17 & MLR1 & 0.999±0.001 & 1±0 \\ 
  18 & MLR2\_bagging & 0.999±0.001 & 1±0 \\ 
  19 & MLR2 & 0.999±0.001 & 1±0 \\ 
  20 & MLR3 & 0.999±0.001 & 1±0.001 \\ 
  21 & Ridge & 0.999±0.001 & 1±0 \\ 
  22 & Top5\_MLR & 0.999±0.001 & 1±0 \\ 
  23 & XGBOOST & 0.999±0.001 & 1±0 \\ 
  24 & MLR4 & 0.998±0.003 & 0.999±0.001 \\ 
  25 & FASTAI & 0.601±0.079 & 0.999±0.001 \\ 
  26 & Class prob. & 0.494±0.009 & 0.5±0.009 \\ 
   \hline
\end{tabular}
\caption{Mushroom} 
\end{table}


==> Old/rebuttal/C15.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Mon Aug  9 22:12:55 2021
\begin{table}[ht]
\centering
\begin{tabular}{rlll}
  \hline
 & method & ACC & AUC \\ 
  \hline
1 & CATBOOST & 0.89±0.005 & 0.941±0.003 \\ 
  2 & RF & 0.882±0.004 & 0.936±0.002 \\ 
  3 & MLR2\_bagging & 0.876±0.004 & 0.927±0.003 \\ 
  4 & XRF & 0.876±0.004 & 0.935±0.003 \\ 
  5 & MLR3 & 0.876±0.003 & 0.926±0.003 \\ 
  6 & Best\_MLR & 0.875±0.004 & 0.927±0.003 \\ 
  7 & MLR2 & 0.875±0.004 & 0.926±0.003 \\ 
  8 & Top5\_MLR & 0.875±0.004 & 0.927±0.003 \\ 
  9 & MLR4 & 0.875±0.003 & 0.925±0.004 \\ 
  10 & Ensemble-MLR & 0.874±0.005 & 0.925±0.003 \\ 
  11 & xgb & 0.873±0.004 & 0.925±0.004 \\ 
  12 & XGBOOST & 0.869±0.005 & 0.923±0.003 \\ 
  13 & MLR1\_bagging & 0.869±0.004 & 0.921±0.003 \\ 
  14 & MLR1 & 0.869±0.004 & 0.921±0.003 \\ 
  15 & Bagging & 0.868±0.004 & 0.916±0.004 \\ 
  16 & ADABoost & 0.841±0.005 & 0.895±0.004 \\ 
  17 & CART & 0.817±0.004 & 0.799±0.004 \\ 
  18 & XCART & 0.794±0.011 & 0.773±0.011 \\ 
  19 & Ridge & 0.791±0.005 & 0.839±0.006 \\ 
  20 & Enet & 0.79±0.005 & 0.839±0.006 \\ 
  21 & LAS & 0.79±0.005 & 0.839±0.006 \\ 
  22 & QDA & 0.784±0.005 & 0.873±0.005 \\ 
  23 & LinearRidge & 0.782±0.004 & 0.838±0.005 \\ 
  24 & Class prob. & 0.54±0.006 & 0.497±0.009 \\ 
  25 & FASTAI & 0.534±0.013 & 0.924±0.004 \\ 
  26 & LGBM & 0.487±0.015 & 0.937±0.002 \\ 
   \hline
\end{tabular}
\caption{MAGIC Gamma Telescope} 
\end{table}


==> Old/rebuttal/C16.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Mon Aug  9 22:12:58 2021
\begin{table}[ht]
\centering
\caption{Adult} 
\label{tab:classification-c16}
\begin{tabular}{rlll}
  \hline
 & method & ACC & AUC \\ 
  \hline
1 & CATBOOST & 0.866±0.004 & 0.922±0.003 \\ 
  2 & xgb & 0.862±0.004 & 0.917±0.003 \\ 
  3 & XGBOOST & 0.859±0.003 & 0.915±0.003 \\ 
  4 & ADABoost & 0.857±0.004 & 0.91±0.003 \\ 
  5 & Ensemble-MLR & 0.85±0.005 & 0.903±0.004 \\ 
  6 & MLR2\_bagging & 0.85±0.005 & 0.903±0.004 \\ 
  7 & Top5\_MLR & 0.85±0.005 & 0.903±0.004 \\ 
  8 & MLR1\_bagging & 0.85±0.004 & 0.903±0.004 \\ 
  9 & MLR1 & 0.85±0.004 & 0.902±0.004 \\ 
  10 & Best\_MLR & 0.849±0.005 & 0.902±0.004 \\ 
  11 & MLR2 & 0.849±0.005 & 0.902±0.004 \\ 
  12 & MLR4 & 0.849±0.005 & 0.901±0.004 \\ 
  13 & MLR3 & 0.849±0.004 & 0.901±0.004 \\ 
  14 & RF & 0.848±0.006 & 0.895±0.005 \\ 
  15 & Enet & 0.845±0.004 & 0.899±0.004 \\ 
  16 & LAS & 0.845±0.004 & 0.899±0.004 \\ 
  17 & Ridge & 0.845±0.004 & 0.899±0.004 \\ 
  18 & Bagging & 0.841±0.003 & 0.872±0.002 \\ 
  19 & XRF & 0.835±0.005 & 0.875±0.005 \\ 
  20 & LinearRidge & 0.834±0.004 & 0.885±0.004 \\ 
  21 & CART & 0.812±0.004 & 0.746±0.006 \\ 
  22 & XCART & 0.798±0.005 & 0.722±0.007 \\ 
  23 & Class prob. & 0.636±0.007 & 0.499±0.006 \\ 
  24 & QDA & 0.569±0.079 & 0.719±0.03 \\ 
  25 & FASTAI & 0.389±0.014 & 0.863±0.004 \\ 
  26 & LGBM & 0.262±0.023 & 0.921±0.003 \\ 
   \hline
\end{tabular}
\end{table}


==> Old/rebuttal/C2.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Mon Aug  9 22:13:01 2021
\begin{table}[ht]
\centering
\begin{tabular}{rlll}
  \hline
 & method & ACC & AUC \\ 
  \hline
1 & CATBOOST & 0.873±0.048 & 0.923±0.037 \\ 
  2 & RF & 0.873±0.042 & 0.919±0.038 \\ 
  3 & xgb & 0.842±0.051 & 0.896±0.039 \\ 
  4 & XGBOOST & 0.842±0.047 & 0.902±0.036 \\ 
  5 & ADABoost & 0.835±0.046 & 0.873±0.033 \\ 
  6 & XRF & 0.832±0.049 & 0.898±0.045 \\ 
  7 & Bagging & 0.828±0.054 & 0.882±0.042 \\ 
  8 & Ridge & 0.827±0.065 & 0.871±0.039 \\ 
  9 & LAS & 0.825±0.067 & 0.869±0.041 \\ 
  10 & LinearRidge & 0.825±0.067 & 0.87±0.035 \\ 
  11 & Enet & 0.82±0.061 & 0.871±0.039 \\ 
  12 & MLR3 & 0.808±0.059 & 0.851±0.054 \\ 
  13 & Ensemble-MLR & 0.807±0.073 & 0.858±0.043 \\ 
  14 & MLR2\_bagging & 0.805±0.077 & 0.855±0.04 \\ 
  15 & MLR1\_bagging & 0.798±0.071 & 0.863±0.043 \\ 
  16 & CART & 0.797±0.049 & 0.763±0.051 \\ 
  17 & Top5\_MLR & 0.795±0.078 & 0.856±0.044 \\ 
  18 & MLR1 & 0.794±0.069 & 0.848±0.04 \\ 
  19 & MLR4 & 0.793±0.06 & 0.839±0.057 \\ 
  20 & MLR2 & 0.793±0.058 & 0.841±0.04 \\ 
  21 & Best\_MLR & 0.792±0.08 & 0.84±0.046 \\ 
  22 & QDA & 0.75±0.068 & 0.78±0.065 \\ 
  23 & Class prob. & 0.702±0.058 & 0.5±0 \\ 
  24 & XCART & 0.7±0.038 & 0.638±0.063 \\ 
  25 & FASTAI & 0.483±0.056 & 0.777±0.054 \\ 
  26 & LGBM & 0.339±0.171 & 0.916±0.038 \\ 
   \hline
\end{tabular}
\caption{Heart failure clinical records} 
\end{table}


==> Old/rebuttal/C3.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Mon Aug  9 22:13:06 2021
\begin{table}[ht]
\centering
\begin{tabular}{rlll}
  \hline
 & method & ACC & AUC \\ 
  \hline
1 & CATBOOST & 0.869±0.03 & 0.932±0.022 \\ 
  2 & MLR1\_bagging & 0.866±0.032 & 0.924±0.022 \\ 
  3 & Ensemble-MLR & 0.865±0.031 & 0.926±0.021 \\ 
  4 & MLR2\_bagging & 0.865±0.03 & 0.923±0.022 \\ 
  5 & Top5\_MLR & 0.861±0.03 & 0.921±0.023 \\ 
  6 & RF & 0.86±0.029 & 0.933±0.022 \\ 
  7 & xgb & 0.857±0.03 & 0.924±0.025 \\ 
  8 & XRF & 0.857±0.028 & 0.922±0.019 \\ 
  9 & MLR3 & 0.856±0.028 & 0.906±0.034 \\ 
  10 & MLR1 & 0.854±0.023 & 0.914±0.023 \\ 
  11 & Ridge & 0.854±0.016 & 0.915±0.022 \\ 
  12 & MLR4 & 0.853±0.033 & 0.907±0.025 \\ 
  13 & LAS & 0.853±0.017 & 0.917±0.021 \\ 
  14 & MLR2 & 0.851±0.025 & 0.912±0.023 \\ 
  15 & Best\_MLR & 0.85±0.034 & 0.909±0.028 \\ 
  16 & XGBOOST & 0.848±0.034 & 0.918±0.026 \\ 
  17 & Enet & 0.845±0.026 & 0.918±0.022 \\ 
  18 & Bagging & 0.843±0.019 & 0.902±0.024 \\ 
  19 & ADABoost & 0.842±0.026 & 0.905±0.026 \\ 
  20 & LinearRidge & 0.836±0.017 & 0.912±0.022 \\ 
  21 & CART & 0.794±0.025 & 0.77±0.032 \\ 
  22 & XCART & 0.791±0.023 & 0.768±0.026 \\ 
  23 & Class prob. & 0.658±0.03 & 0.5±0 \\ 
  24 & FASTAI & 0.568±0.038 & 0.862±0.026 \\ 
  25 & QDA & 0.556±0.029 & 0.657±0.012 \\ 
  26 & LGBM & 0.379±0.144 & 0.925±0.027 \\ 
   \hline
\end{tabular}
\caption{QSAR biodegradation} 
\end{table}


==> Old/rebuttal/C4.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Mon Aug  9 22:13:11 2021
\begin{table}[ht]
\centering
\begin{tabular}{rlll}
  \hline
 & method & ACC & AUC \\ 
  \hline
1 & ADABoost & 1±0 & 1±0 \\ 
  2 & Bagging & 1±0 & 1±0 \\ 
  3 & CART & 1±0 & 1±0 \\ 
  4 & CATBOOST & 1±0 & 1±0 \\ 
  5 & RF & 1±0 & 1±0 \\ 
  6 & xgb & 1±0 & 1±0 \\ 
  7 & XGBOOST & 1±0 & 1±0 \\ 
  8 & XRF & 1±0 & 1±0 \\ 
  9 & LGBM & 0.999±0.001 & 1±0 \\ 
  10 & QDA & 0.999±0 & 1±0 \\ 
  11 & XCART & 0.999±0 & 1±0 \\ 
  12 & MLR3 & 0.998±0 & 1±0 \\ 
  13 & LAS & 0.997±0 & 1±0 \\ 
  14 & MLR2\_bagging & 0.997±0 & 1±0 \\ 
  15 & MLR2 & 0.997±0 & 1±0 \\ 
  16 & MLR4 & 0.997±0 & 1±0 \\ 
  17 & Ridge & 0.997±0 & 1±0 \\ 
  18 & Best\_MLR & 0.996±0.003 & 1±0 \\ 
  19 & Ensemble-MLR & 0.996±0.001 & 1±0 \\ 
  20 & Top5\_MLR & 0.996±0.001 & 1±0 \\ 
  21 & MLR1\_bagging & 0.992±0.001 & 1±0 \\ 
  22 & MLR1 & 0.992±0.001 & 1±0 \\ 
  23 & Enet & 0.971±0.004 & 0.998±0 \\ 
  24 & LinearRidge & 0.923±0.002 & 0.996±0 \\ 
  25 & Class prob. & 0.514±0.006 & 0.5±0.004 \\ 
  26 & FASTAI & 0.483±0.13 & 0.67±0.206 \\ 
   \hline
\end{tabular}
\caption{Internet Firewall Data} 
\end{table}


==> Old/rebuttal/C5.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Mon Aug  9 22:13:22 2021
\begin{table}[ht]
\centering
\begin{tabular}{rlll}
  \hline
 & method & ACC & AUC \\ 
  \hline
1 & MLR3 & 0.958±0.007 & 0.992±0.002 \\ 
  2 & MLR2\_bagging & 0.956±0.004 & 0.993±0.001 \\ 
  3 & Top5\_MLR & 0.956±0.004 & 0.993±0.001 \\ 
  4 & CATBOOST & 0.955±0.005 & 0.993±0.001 \\ 
  5 & Ensemble-MLR & 0.953±0.005 & 0.992±0.001 \\ 
  6 & Best\_MLR & 0.953±0.004 & 0.992±0.001 \\ 
  7 & MLR2 & 0.953±0.004 & 0.992±0.001 \\ 
  8 & MLR4 & 0.949±0.007 & 0.989±0.002 \\ 
  9 & MLR1\_bagging & 0.946±0.004 & 0.99±0.002 \\ 
  10 & MLR1 & 0.943±0.005 & 0.989±0.002 \\ 
  11 & XRF & 0.923±0.007 & 0.984±0.002 \\ 
  12 & xgb & 0.92±0.007 & 0.977±0.003 \\ 
  13 & RF & 0.919±0.006 & 0.979±0.003 \\ 
  14 & XGBOOST & 0.915±0.006 & 0.976±0.003 \\ 
  15 & Bagging & 0.895±0.007 & 0.961±0.005 \\ 
  16 & QDA & 0.878±0.009 & 0.951±0.006 \\ 
  17 & ADABoost & 0.849±0.007 & 0.931±0.008 \\ 
  18 & CART & 0.846±0.008 & 0.832±0.008 \\ 
  19 & LinearRidge & 0.817±0.011 & 0.892±0.011 \\ 
  20 & Enet & 0.817±0.01 & 0.892±0.011 \\ 
  21 & LAS & 0.817±0.01 & 0.892±0.011 \\ 
  22 & Ridge & 0.816±0.011 & 0.892±0.011 \\ 
  23 & XCART & 0.764±0.013 & 0.742±0.014 \\ 
  24 & LGBM & 0.744±0.028 & 0.988±0.002 \\ 
  25 & FASTAI & 0.605±0.01 & 0.99±0.002 \\ 
  26 & Class prob. & 0.535±0.011 & 0.497±0.009 \\ 
   \hline
\end{tabular}
\caption{Electrical Grid Stability Simu} 
\end{table}


==> Old/rebuttal/C6.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Mon Aug  9 22:13:27 2021
\begin{table}[ht]
\centering
\begin{tabular}{rlll}
  \hline
 & method & ACC & AUC \\ 
  \hline
1 & Class prob. & 0.689±0.091 & 0.5±0 \\ 
  2 & Ridge & 0.689±0.091 & 0.492±0.174 \\ 
  3 & Enet & 0.684±0.093 & 0.473±0.075 \\ 
  4 & LAS & 0.684±0.093 & 0.476±0.066 \\ 
  5 & LinearRidge & 0.653±0.145 & 0.453±0.2 \\ 
  6 & QDA & 0.653±0.145 & 0.484±0.179 \\ 
  7 & Best\_MLR & 0.647±0.129 & 0.432±0.14 \\ 
  8 & CATBOOST & 0.642±0.126 & 0.45±0.196 \\ 
  9 & MLR1 & 0.639±0.085 & 0.449±0.126 \\ 
  10 & Top5\_MLR & 0.632±0.129 & 0.395±0.156 \\ 
  11 & MLR2 & 0.624±0.087 & 0.403±0.11 \\ 
  12 & MLR3 & 0.621±0.138 & 0.439±0.162 \\ 
  13 & MLR4 & 0.621±0.102 & 0.42±0.152 \\ 
  14 & XRF & 0.616±0.119 & 0.468±0.117 \\ 
  15 & xgb & 0.611±0.114 & 0.448±0.209 \\ 
  16 & MLR1\_bagging & 0.605±0.114 & 0.426±0.144 \\ 
  17 & XGBOOST & 0.6±0.163 & 0.484±0.194 \\ 
  18 & ADABoost & 0.6±0.114 & 0.458±0.19 \\ 
  19 & MLR2\_bagging & 0.6±0.112 & 0.396±0.136 \\ 
  20 & Ensemble-MLR & 0.6±0.106 & 0.403±0.141 \\ 
  21 & RF & 0.595±0.134 & 0.413±0.112 \\ 
  22 & CART & 0.568±0.135 & 0.443±0.131 \\ 
  23 & Bagging & 0.563±0.14 & 0.427±0.21 \\ 
  24 & XCART & 0.558±0.139 & 0.433±0.171 \\ 
  25 & FASTAI & 0.484±0.158 & 0.579±0.138 \\ 
  26 & LGBM & -0.724±0.372 & 0.461±0.128 \\ 
   \hline
\end{tabular}
\caption{Post-Operative Patient} 
\end{table}


==> Old/rebuttal/C8.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Mon Aug  9 22:14:25 2021
\begin{table}[ht]
\centering
\begin{tabular}{rlll}
  \hline
 & method & ACC & AUC \\ 
  \hline
1 & CATBOOST & 0.957±0.015 & 0.992±0.006 \\ 
  2 & xgb & 0.955±0.017 & 0.989±0.009 \\ 
  3 & XGBOOST & 0.953±0.015 & 0.983±0.015 \\ 
  4 & LinearRidge & 0.952±0.02 & 0.992±0.007 \\ 
  5 & MLR1\_bagging & 0.952±0.017 & 0.991±0.004 \\ 
  6 & RF & 0.952±0.014 & 0.989±0.007 \\ 
  7 & XRF & 0.952±0.014 & 0.987±0.009 \\ 
  8 & MLR2\_bagging & 0.951±0.02 & 0.991±0.005 \\ 
  9 & Enet & 0.951±0.019 & 0.991±0.009 \\ 
  10 & Ensemble-MLR & 0.951±0.019 & 0.992±0.004 \\ 
  11 & ADABoost & 0.949±0.022 & 0.989±0.008 \\ 
  12 & LAS & 0.949±0.02 & 0.986±0.021 \\ 
  13 & Top5\_MLR & 0.949±0.018 & 0.99±0.006 \\ 
  14 & MLR4 & 0.949±0.017 & 0.98±0.019 \\ 
  15 & Ridge & 0.948±0.011 & 0.99±0.006 \\ 
  16 & MLR1 & 0.947±0.016 & 0.986±0.005 \\ 
  17 & MLR3 & 0.947±0.014 & 0.978±0.021 \\ 
  18 & Bagging & 0.945±0.014 & 0.973±0.02 \\ 
  19 & MLR2 & 0.945±0.014 & 0.986±0.008 \\ 
  20 & Best\_MLR & 0.94±0.023 & 0.986±0.008 \\ 
  21 & CART & 0.936±0.017 & 0.93±0.011 \\ 
  22 & XCART & 0.905±0.025 & 0.896±0.021 \\ 
  23 & LGBM & 0.804±0.058 & 0.989±0.005 \\ 
  24 & QDA & 0.798±0.104 & 0.849±0.081 \\ 
  25 & FASTAI & 0.644±0.039 & 0.966±0.019 \\ 
  26 & Class prob. & 0.632±0.053 & 0.5±0 \\ 
   \hline
\end{tabular}
\caption{Congressional Voting Records} 
\end{table}


==> Old/rebuttal/C9.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Mon Aug  9 22:14:29 2021
\begin{table}[ht]
\centering
\begin{tabular}{rlll}
  \hline
 & method & ACC & AUC \\ 
  \hline
1 & CATBOOST & 0.988±0.007 & 0.998±0.003 \\ 
  2 & XRF & 0.986±0.01 & 0.999±0.001 \\ 
  3 & RF & 0.982±0.01 & 0.998±0.002 \\ 
  4 & MLR3 & 0.982±0.007 & 0.998±0.002 \\ 
  5 & LinearRidge & 0.981±0.007 & 0.994±0.005 \\ 
  6 & Ridge & 0.981±0.007 & 0.993±0.005 \\ 
  7 & MLR2\_bagging & 0.981±0.006 & 0.999±0 \\ 
  8 & MLR2 & 0.981±0.004 & 0.997±0.003 \\ 
  9 & MLR1\_bagging & 0.98±0.007 & 0.999±0 \\ 
  10 & MLR4 & 0.98±0.007 & 0.997±0.004 \\ 
  11 & Ensemble-MLR & 0.98±0.006 & 0.999±0 \\ 
  12 & LAS & 0.98±0.006 & 0.994±0.005 \\ 
  13 & Top5\_MLR & 0.98±0.005 & 0.999±0.001 \\ 
  14 & MLR1 & 0.98±0.004 & 0.997±0.002 \\ 
  15 & XGBOOST & 0.979±0.009 & 0.993±0.007 \\ 
  16 & Enet & 0.978±0.007 & 0.991±0.006 \\ 
  17 & xgb & 0.976±0.008 & 0.988±0.004 \\ 
  18 & Best\_MLR & 0.975±0.013 & 0.996±0.006 \\ 
  19 & Bagging & 0.974±0.015 & 0.99±0.006 \\ 
  20 & LGBM & 0.952±0.017 & 0.997±0.005 \\ 
  21 & CART & 0.94±0.012 & 0.936±0.014 \\ 
  22 & ADABoost & 0.834±0.039 & 0.935±0.029 \\ 
  23 & XCART & 0.833±0.036 & 0.815±0.045 \\ 
  24 & QDA & 0.569±0.084 & 0.7±0.075 \\ 
  25 & Class prob. & 0.542±0.032 & 0.489±0.043 \\ 
  26 & FASTAI & 0.491±0.032 & 0.995±0.007 \\ 
   \hline
\end{tabular}
\caption{Tic-Tac-Toe Endgame} 
\end{table}


==> Old/rebuttal/HPO_0.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Mon Aug  9 22:38:37 2021
\begin{table}[ht]
\centering
\caption{HPO and ensemble for regression dataset 0}
\label{tab:hpo0}
\begin{tabular}{rllll}
  \hline
 & method & R2 & Bagging.R2 & Ensemble.R2 \\ 
  \hline
1 & CAT & 0.165±0.241 & 0.176±0.234 & 0.215±0.187 \\ 
  2 & MLR & 0.276±0.2 & 0.375±0.165 & 0.385±0.161 \\ 
  3 & RF & 0.262±0.147 & 0.266±0.147 & 0.299±0.135 \\ 
  4 & XGB & 0.154±0.18 & 0.169±0.176 & 0.222±0.133 \\ 
   \hline
\end{tabular}

\end{table}


==> Old/rebuttal/HPO_1.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Mon Aug  9 22:38:33 2021
\begin{table}[ht]
\centering
\caption{HPO and ensemble for regression dataset 1} 
\begin{tabular}{rllll}
  \hline
 & method & R2 & Bagging.R2 & Ensemble.R2 \\ 
  \hline
1 & CAT & 0.541±0.099 & 0.543±0.1 & 0.54±0.101 \\ 
  2 & MLR & 0.453±0.083 & 0.483±0.074 & 0.486±0.065 \\ 
  3 & RF & 0.481±0.075 & 0.485±0.076 & 0.491±0.08 \\ 
  4 & XGB & 0.488±0.099 & 0.501±0.098 & 0.502±0.09 \\ 
   \hline
\end{tabular}
\end{table}


==> Old/rebuttal/HPO_2.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Mon Aug  9 22:38:28 2021
\begin{table}[ht]
\centering
\caption{HPO and ensemble for regression dataset 2} 
\begin{tabular}{rllll}
  \hline
 & method & R2 & Bagging.R2 & Ensemble.R2 \\ 
  \hline
1 & CAT & 0.978±0.019 & 0.979±0.018 & 0.98±0.015 \\ 
  2 & MLR & 0.988±0.007 & 0.992±0.007 & 0.993±0.006 \\ 
  3 & RF & 0.974±0.01 & 0.975±0.01 & 0.974±0.01 \\ 
  4 & XGB & 0.977±0.01 & 0.982±0.011 & 0.982±0.01 \\ 
   \hline
\end{tabular}
\end{table}


==> Old/rebuttal/HPO_3.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Mon Aug  9 22:38:23 2021
\begin{table}[ht]
\centering
\caption{HPO and ensemble for regression dataset 3} 
\begin{tabular}{rllll}
  \hline
 & method & R2 & Bagging.R2 & Ensemble.R2 \\ 
  \hline
1 & CAT & 0.985±0.01 & 0.986±0.01 & 0.985±0.01 \\ 
  2 & MLR & 0.975±0.014 & 0.977±0.015 & 0.976±0.015 \\ 
  3 & RF & 0.978±0.012 & 0.978±0.012 & 0.978±0.013 \\ 
  4 & XGB & 0.986±0.007 & 0.988±0.008 & 0.987±0.008 \\ 
   \hline
\end{tabular}
\end{table}


==> Old/rebuttal/HPO_4.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Mon Aug  9 22:37:16 2021
\begin{table}[ht]
\centering
\caption{HPO and ensemble for regression dataset 4} 
\begin{tabular}{rllll}
  \hline
 & method & R2 & Bagging.R2 & Ensemble.R2 \\ 
  \hline
1 & CAT & 0.686±0.026 & 0.689±0.026 & 0.689±0.026 \\ 
  2 & MLR & 0.675±0.029 & 0.684±0.028 & 0.686±0.028 \\ 
  3 & RF & 0.676±0.023 & 0.678±0.023 & 0.678±0.023 \\ 
  4 & XGB & 0.67±0.022 & 0.677±0.022 & 0.68±0.023 \\ 
   \hline
\end{tabular}
\end{table}


==> Old/rebuttal/HPO_5.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Mon Aug  9 22:37:11 2021
\begin{table}[ht]
\centering
\caption{HPO and ensemble for regression dataset 5} 
\begin{tabular}{rllll}
  \hline
 & method & R2 & Bagging.R2 & Ensemble.R2 \\ 
  \hline
1 & CAT & 0.847±0.026 & 0.848±0.026 & 0.847±0.026 \\ 
  2 & MLR & 0.838±0.027 & 0.843±0.026 & 0.843±0.027 \\ 
  3 & RF & 0.846±0.029 & 0.847±0.029 & 0.847±0.029 \\ 
  4 & XGB & 0.835±0.024 & 0.839±0.024 & 0.835±0.023 \\ 
   \hline
\end{tabular}
\end{table}


==> Old/rebuttal/HPO_6.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Mon Aug  9 23:26:01 2021
\begin{table}[ht]
\centering
\caption{HPO and ensemble for regression dataset 6} 
\begin{tabular}{rllll}
  \hline
 & method & R2 & Bagging.R2 & Ensemble.R2 \\ 
  \hline
1 & CAT & 0.909±0.007 & 0.909±0.007 & 0.91±0.007 \\ 
  2 & MLR & 0.893±0.007 & 0.898±0.006 & 0.898±0.007 \\ 
  3 & RF & 0.906±0.008 & 0.907±0.008 & 0.906±0.009 \\ 
  4 & XGB & 0.905±0.007 & 0.906±0.007 & 0.907±0.007 \\ 
   \hline
\end{tabular}
\end{table}


==> Old/rebuttal/HPO_7.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Mon Aug  9 23:26:03 2021
\begin{table}[ht]
\centering
\caption{HPO and ensemble for regression dataset 7} 
\begin{tabular}{rllll}
  \hline
 & method & R2 & Bagging.R2 & Ensemble.R2 \\ 
  \hline
1 & CAT & 0.522±0.012 & 0.522±0.012 & 0.522±0.012 \\ 
  2 & MLR & 0.522±0.013 & 0.522±0.013 & 0.523±0.013 \\ 
  3 & RF & 0.522±0.013 & 0.522±0.013 & 0.522±0.013 \\ 
  4 & XGB & 0.518±0.014 & 0.518±0.014 & 0.518±0.014 \\ 
   \hline
\end{tabular}
\end{table}


==> Old/rebuttal/HPO_8.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Mon Aug  9 23:26:05 2021
\begin{table}[ht]
\centering
\caption{HPO and ensemble for regression dataset 8} 
\begin{tabular}{rllll}
  \hline
 & method & R2 & Bagging.R2 & Ensemble.R2 \\ 
  \hline
1 & CAT & 0.924±0.005 & 0.926±0.006 & 0.926±0.005 \\ 
  2 & MLR & 0.903±0.007 & 0.914±0.007 & 0.913±0.007 \\ 
  3 & RF & 0.912±0.007 & 0.912±0.007 & 0.911±0.007 \\ 
  4 & XGB & 0.916±0.009 & 0.921±0.007 & 0.919±0.007 \\ 
   \hline
\end{tabular}

\end{table}


==> Old/rebuttal/HPO_9.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Mon Aug  9 23:26:07 2021
\begin{table}[ht]
\centering
\caption{HPO and ensemble for regression dataset 9}
\label{tab:hpo9}
\begin{tabular}{rllll}
  \hline
 & method & R2 & Bagging.R2 & Ensemble.R2 \\ 
  \hline
1 & CAT & 0.856±0.015 & 0.86±0.015 & 0.858±0.017 \\ 
  2 & MLR & 0.839±0.011 & 0.863±0.01 & 0.857±0.016 \\ 
  3 & RF & 0.798±0.037 & 0.799±0.037 & 0.785±0.036 \\ 
  4 & XGB & 0.842±0.018 & 0.849±0.017 & 0.851±0.021 \\ 
   \hline
\end{tabular}
\end{table}


==> Old/rebuttal/R1.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Wed Aug 11 21:50:59 2021
\begin{table}[ht]
\centering
\begin{tabular}{rll}
  \hline
 & method & R2 \\ 
  \hline
1 & CATBOOST & 0.524±0.098 \\ 
  2 & XRF & 0.5±0.101 \\ 
  3 & MLR2\_bagging & 0.495±0.068 \\ 
  4 & Ensemble-MLR & 0.494±0.07 \\ 
  5 & XGBOOST & 0.489±0.088 \\ 
  6 & LGBM & 0.482±0.087 \\ 
  7 & Top5\_MLR & 0.482±0.075 \\ 
  8 & MLR1\_bagging & 0.481±0.075 \\ 
  9 & xgb & 0.479±0.076 \\ 
  10 & NuSVM & 0.478±0.088 \\ 
  11 & RF & 0.475±0.093 \\ 
  12 & MLR4 & 0.47±0.087 \\ 
  13 & Best\_MLR & 0.462±0.1 \\ 
  14 & MLR2 & 0.459±0.071 \\ 
  15 & MLR3 & 0.458±0.09 \\ 
  16 & MLR1 & 0.448±0.081 \\ 
  17 & LAS & 0.446±0.057 \\ 
  18 & Enet & 0.441±0.06 \\ 
  19 & Ridge & 0.421±0.072 \\ 
  20 & MARS & 0.408±0.11 \\ 
  21 & Kernel & 0.318±0.155 \\ 
  22 & MLP & 0.27±0.319 \\ 
  23 & CART & 0.07±0.118 \\ 
  24 & FASTAI & -888326445.962±1226426418.478 \\ 
  25 & Intercept & -0.005±0.006 \\ 
   \hline
\end{tabular}
\caption{QSAR aquatic toxicity} 
\end{table}


==> Old/rebuttal/R10.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Wed Aug 11 21:51:15 2021
\begin{table}[ht]
\centering
\begin{tabular}{rll}
  \hline
 & method & R2 \\ 
  \hline
1 & Top5\_MLR & 0.968±0.014 \\ 
  2 & MLR2\_bagging & 0.967±0.017 \\ 
  3 & Ensemble-MLR & 0.963±0.019 \\ 
  4 & MLP & 0.957±0.027 \\ 
  5 & Best\_MLR & 0.956±0.015 \\ 
  6 & MLR3 & 0.954±0.025 \\ 
  7 & MLR2 & 0.954±0.018 \\ 
  8 & MLR1\_bagging & 0.953±0.028 \\ 
  9 & MARS & 0.943±0.029 \\ 
  10 & FASTAI & 0.941±0.024 \\ 
  11 & MLR1 & 0.94±0.029 \\ 
  12 & MLR4 & 0.935±0.032 \\ 
  13 & NuSVM & 0.911±0.022 \\ 
  14 & XRF & 0.893±0.037 \\ 
  15 & Enet & 0.891±0.046 \\ 
  16 & Kernel & 0.891±0.046 \\ 
  17 & LAS & 0.891±0.046 \\ 
  18 & Ridge & 0.89±0.047 \\ 
  19 & XGBOOST & 0.836±0.053 \\ 
  20 & CATBOOST & 0.836±0.043 \\ 
  21 & xgb & 0.829±0.052 \\ 
  22 & LGBM & 0.794±0.048 \\ 
  23 & RF & 0.776±0.064 \\ 
  24 & CART & 0.613±0.246 \\ 
  25 & Intercept & -0.095±0.158 \\ 
   \hline
\end{tabular}
\caption{Concrete Slump Test -1} 
\end{table}


==> Old/rebuttal/R11.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Wed Aug 11 21:51:17 2021
\begin{table}[ht]
\centering
\begin{tabular}{rll}
  \hline
 & method & R2 \\ 
  \hline
1 & MLR3 & 0.505±0.171 \\ 
  2 & Ensemble-MLR & 0.503±0.143 \\ 
  3 & Best\_MLR & 0.502±0.178 \\ 
  4 & MLR2\_bagging & 0.502±0.156 \\ 
  5 & Top5\_MLR & 0.494±0.153 \\ 
  6 & MLR1\_bagging & 0.492±0.135 \\ 
  7 & MLR1 & 0.455±0.133 \\ 
  8 & MLR2 & 0.453±0.159 \\ 
  9 & MARS & 0.451±0.132 \\ 
  10 & XRF & 0.45±0.169 \\ 
  11 & MLR4 & 0.425±0.245 \\ 
  12 & FASTAI & 0.415±0.197 \\ 
  13 & NuSVM & 0.415±0.161 \\ 
  14 & RF & 0.414±0.184 \\ 
  15 & MLP & 0.407±0.188 \\ 
  16 & LGBM & 0.402±0.155 \\ 
  17 & Kernel & 0.395±0.112 \\ 
  18 & Enet & 0.392±0.096 \\ 
  19 & LAS & 0.392±0.094 \\ 
  20 & Ridge & 0.383±0.108 \\ 
  21 & CATBOOST & 0.375±0.172 \\ 
  22 & xgb & 0.331±0.265 \\ 
  23 & XGBOOST & 0.308±0.271 \\ 
  24 & CART & 0.088±0.478 \\ 
  25 & Intercept & -0.051±0.049 \\ 
   \hline
\end{tabular}
\caption{Concrete Slump Test -2} 
\end{table}


==> Old/rebuttal/R12.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Wed Aug 11 21:51:20 2021
\begin{table}[ht]
\centering
\begin{tabular}{rll}
  \hline
 & method & R2 \\ 
  \hline
1 & MLR1\_bagging & 0.447±0.141 \\ 
  2 & Top5\_MLR & 0.424±0.169 \\ 
  3 & Ensemble-MLR & 0.422±0.154 \\ 
  4 & MLR1 & 0.399±0.132 \\ 
  5 & Best\_MLR & 0.379±0.226 \\ 
  6 & MLR2\_bagging & 0.377±0.177 \\ 
  7 & MLR2 & 0.313±0.171 \\ 
  8 & FASTAI & 0.299±0.277 \\ 
  9 & XRF & 0.284±0.21 \\ 
  10 & RF & 0.284±0.202 \\ 
  11 & MLR3 & 0.274±0.21 \\ 
  12 & NuSVM & 0.269±0.164 \\ 
  13 & MARS & 0.266±0.198 \\ 
  14 & LGBM & 0.255±0.17 \\ 
  15 & MLP & 0.23±0.207 \\ 
  16 & MLR4 & 0.226±0.149 \\ 
  17 & Kernel & 0.209±0.146 \\ 
  18 & CATBOOST & 0.208±0.202 \\ 
  19 & Ridge & 0.189±0.139 \\ 
  20 & LAS & 0.166±0.142 \\ 
  21 & Enet & 0.154±0.124 \\ 
  22 & XGBOOST & 0.125±0.328 \\ 
  23 & xgb & 0.11±0.379 \\ 
  24 & CART & -0.156±0.446 \\ 
  25 & Intercept & -0.072±0.08 \\ 
   \hline
\end{tabular}
\caption{Concrete Slump Test -3} 
\end{table}


==> Old/rebuttal/R13.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Wed Aug 11 21:51:22 2021
\begin{table}[ht]
\centering
\begin{tabular}{rll}
  \hline
 & method & R2 \\ 
  \hline
1 & Top5\_MLR & 0.988±0.008 \\ 
  2 & MLR2\_bagging & 0.987±0.008 \\ 
  3 & Best\_MLR & 0.986±0.011 \\ 
  4 & Ensemble-MLR & 0.986±0.008 \\ 
  5 & FASTAI & 0.986±0.008 \\ 
  6 & XRF & 0.986±0.008 \\ 
  7 & MLR3 & 0.985±0.008 \\ 
  8 & MLR4 & 0.985±0.007 \\ 
  9 & MLR2 & 0.984±0.008 \\ 
  10 & MLP & 0.982±0.009 \\ 
  11 & MLR1\_bagging & 0.982±0.008 \\ 
  12 & MLR1 & 0.981±0.008 \\ 
  13 & XGBOOST & 0.979±0.01 \\ 
  14 & xgb & 0.978±0.01 \\ 
  15 & CATBOOST & 0.977±0.017 \\ 
  16 & RF & 0.973±0.011 \\ 
  17 & MARS & 0.97±0.019 \\ 
  18 & LGBM & 0.963±0.01 \\ 
  19 & Kernel & 0.946±0.028 \\ 
  20 & Ridge & 0.945±0.027 \\ 
  21 & NuSVM & 0.943±0.054 \\ 
  22 & Enet & 0.943±0.027 \\ 
  23 & LAS & 0.942±0.028 \\ 
  24 & CART & 0.935±0.05 \\ 
  25 & Intercept & -0.03±0.027 \\ 
   \hline
\end{tabular}
\caption{Computer Hardware} 
\end{table}


==> Old/rebuttal/R14.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Wed Aug 11 21:51:26 2021
\begin{table}[ht]
\centering
\begin{tabular}{rll}
  \hline
 & method & R2 \\ 
  \hline
1 & xgb & 0.988±0.007 \\ 
  2 & XGBOOST & 0.987±0.008 \\ 
  3 & CATBOOST & 0.984±0.011 \\ 
  4 & RF & 0.98±0.009 \\ 
  5 & XRF & 0.98±0.008 \\ 
  6 & FASTAI & 0.972±0.019 \\ 
  7 & CART & 0.971±0.017 \\ 
  8 & MLR2\_bagging & 0.968±0.021 \\ 
  9 & LGBM & 0.966±0.019 \\ 
  10 & Top5\_MLR & 0.965±0.022 \\ 
  11 & MLR3 & 0.965±0.02 \\ 
  12 & Ensemble-MLR & 0.964±0.021 \\ 
  13 & MLP & 0.964±0.02 \\ 
  14 & Enet & 0.963±0.02 \\ 
  15 & Kernel & 0.963±0.02 \\ 
  16 & LAS & 0.963±0.02 \\ 
  17 & Ridge & 0.963±0.02 \\ 
  18 & Best\_MLR & 0.962±0.02 \\ 
  19 & MLR2 & 0.962±0.02 \\ 
  20 & MARS & 0.962±0.019 \\ 
  21 & MLR4 & 0.96±0.021 \\ 
  22 & MLR1\_bagging & 0.958±0.021 \\ 
  23 & MLR1 & 0.952±0.021 \\ 
  24 & NuSVM & 0.922±0.025 \\ 
  25 & Intercept & -0.015±0.016 \\ 
   \hline
\end{tabular}
\caption{Yacht Hydrodynamics} 
\end{table}


==> Old/rebuttal/R16.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Wed Aug 11 21:51:31 2021
\begin{table}[ht]
\centering
\begin{tabular}{rll}
  \hline
 & method & R2 \\ 
  \hline
1 & MLR1\_bagging & 0.571±0.017 \\ 
  2 & Ensemble-MLR & 0.566±0.035 \\ 
  3 & Top5\_MLR & 0.566±0.035 \\ 
  4 & MLR1 & 0.566±0.023 \\ 
  5 & MLR2\_bagging & 0.553±0.065 \\ 
  6 & NuSVM & 0.55±0.009 \\ 
  7 & Best\_MLR & 0.548±0.086 \\ 
  8 & XGBOOST & 0.545±0.016 \\ 
  9 & MLR2 & 0.543±0.078 \\ 
  10 & CATBOOST & 0.543±0.022 \\ 
  11 & xgb & 0.54±0.018 \\ 
  12 & MLR4 & 0.538±0.078 \\ 
  13 & MARS & 0.534±0.043 \\ 
  14 & Enet & 0.531±0.015 \\ 
  15 & RF & 0.53±0.026 \\ 
  16 & LGBM & 0.528±0.025 \\ 
  17 & LAS & 0.527±0.021 \\ 
  18 & MLR3 & 0.523±0.163 \\ 
  19 & Ridge & 0.523±0.029 \\ 
  20 & XRF & 0.522±0.023 \\ 
  21 & Kernel & 0.496±0.119 \\ 
  22 & MLP & 0.391±0.555 \\ 
  23 & CART & 0.119±0.054 \\ 
  24 & FASTAI & -12369089.738±29314154.7 \\ 
  25 & Intercept & -0.001±0.001 \\ 
   \hline
\end{tabular}
\caption{Abalone R} 
\end{table}


==> Old/rebuttal/R17.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Wed Aug 11 21:51:37 2021
\begin{table}[ht]
\centering
\begin{tabular}{rll}
  \hline
 & method & R2 \\ 
  \hline
1 & Ensemble-MLR & 0.69±0.029 \\ 
  2 & MLR1\_bagging & 0.689±0.03 \\ 
  3 & MLR2\_bagging & 0.689±0.029 \\ 
  4 & Top5\_MLR & 0.685±0.029 \\ 
  5 & MLR3 & 0.68±0.03 \\ 
  6 & MLR4 & 0.68±0.027 \\ 
  7 & Kernel & 0.679±0.033 \\ 
  8 & MLR1 & 0.679±0.031 \\ 
  9 & Ridge & 0.679±0.031 \\ 
  10 & Enet & 0.677±0.029 \\ 
  11 & MLR2 & 0.677±0.029 \\ 
  12 & LAS & 0.676±0.029 \\ 
  13 & CATBOOST & 0.676±0.028 \\ 
  14 & Best\_MLR & 0.675±0.035 \\ 
  15 & XGBOOST & 0.672±0.032 \\ 
  16 & XRF & 0.672±0.024 \\ 
  17 & LGBM & 0.668±0.028 \\ 
  18 & MARS & 0.667±0.031 \\ 
  19 & xgb & 0.667±0.031 \\ 
  20 & NuSVM & 0.665±0.025 \\ 
  21 & RF & 0.664±0.026 \\ 
  22 & FASTAI & 0.619±0.037 \\ 
  23 & MLP & 0.518±0.051 \\ 
  24 & CART & 0.298±0.083 \\ 
  25 & Intercept & -0.003±0.004 \\ 
   \hline
\end{tabular}
\caption{Communities and Crime} 
\end{table}


==> Old/rebuttal/R18.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Wed Aug 11 21:51:40 2021
\begin{table}[ht]
\centering
\begin{tabular}{rll}
  \hline
 & method & R2 \\ 
  \hline
1 & XGBOOST & 0.848±0.03 \\ 
  2 & xgb & 0.847±0.03 \\ 
  3 & Ensemble-MLR & 0.843±0.025 \\ 
  4 & MLR2\_bagging & 0.842±0.026 \\ 
  5 & MLR1\_bagging & 0.842±0.024 \\ 
  6 & Top5\_MLR & 0.841±0.025 \\ 
  7 & MLR1 & 0.839±0.024 \\ 
  8 & MLP & 0.837±0.028 \\ 
  9 & MLR2 & 0.837±0.026 \\ 
  10 & Best\_MLR & 0.837±0.025 \\ 
  11 & NuSVM & 0.836±0.034 \\ 
  12 & MLR3 & 0.833±0.033 \\ 
  13 & MLR4 & 0.832±0.028 \\ 
  14 & RF & 0.824±0.032 \\ 
  15 & CATBOOST & 0.822±0.03 \\ 
  16 & LGBM & 0.822±0.03 \\ 
  17 & FASTAI & 0.805±0.033 \\ 
  18 & XRF & 0.798±0.033 \\ 
  19 & Kernel & 0.774±0.027 \\ 
  20 & Ridge & 0.774±0.027 \\ 
  21 & Enet & 0.774±0.026 \\ 
  22 & LAS & 0.774±0.026 \\ 
  23 & MARS & 0.77±0.026 \\ 
  24 & CART & 0.69±0.047 \\ 
  25 & Intercept & -0.004±0.007 \\ 
   \hline
\end{tabular}
\caption{Insurance} 
\end{table}


==> Old/rebuttal/R2.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Wed Aug 11 21:51:01 2021
\begin{table}[ht]
\centering
\begin{tabular}{rll}
  \hline
 & method & R2 \\ 
  \hline
1 & CATBOOST & 0.632±0.05 \\ 
  2 & XRF & 0.622±0.049 \\ 
  3 & RF & 0.619±0.054 \\ 
  4 & LGBM & 0.612±0.046 \\ 
  5 & NuSVM & 0.611±0.041 \\ 
  6 & xgb & 0.606±0.051 \\ 
  7 & XGBOOST & 0.602±0.051 \\ 
  8 & Ensemble-MLR & 0.602±0.042 \\ 
  9 & MLR2\_bagging & 0.602±0.039 \\ 
  10 & Top5\_MLR & 0.599±0.043 \\ 
  11 & MLR1\_bagging & 0.598±0.044 \\ 
  12 & Best\_MLR & 0.598±0.041 \\ 
  13 & MLR1 & 0.59±0.043 \\ 
  14 & MLR2 & 0.586±0.037 \\ 
  15 & MLR3 & 0.582±0.043 \\ 
  16 & MLR4 & 0.579±0.046 \\ 
  17 & MLP & 0.576±0.047 \\ 
  18 & Ridge & 0.57±0.055 \\ 
  19 & LAS & 0.569±0.054 \\ 
  20 & Enet & 0.569±0.053 \\ 
  21 & MARS & 0.564±0.066 \\ 
  22 & Kernel & 0.562±0.044 \\ 
  23 & CART & 0.342±0.09 \\ 
  24 & FASTAI & -81850246.21±175833485.896 \\ 
  25 & Intercept & -0.009±0.012 \\ 
   \hline
\end{tabular}
\caption{QSAR fish toxicity} 
\end{table}


==> Old/rebuttal/R22.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Wed Aug 11 21:51:42 2021
\begin{table}[ht]
\centering
\begin{tabular}{rll}
  \hline
 & method & R2 \\ 
  \hline
1 & RF & 0.909±0.006 \\ 
  2 & LGBM & 0.905±0.008 \\ 
  3 & CATBOOST & 0.904±0.008 \\ 
  4 & xgb & 0.903±0.007 \\ 
  5 & XGBOOST & 0.902±0.007 \\ 
  6 & XRF & 0.902±0.006 \\ 
  7 & Ensemble-MLR & 0.898±0.006 \\ 
  8 & MLR2\_bagging & 0.898±0.006 \\ 
  9 & Enet & 0.897±0.007 \\ 
  10 & Kernel & 0.897±0.007 \\ 
  11 & LAS & 0.897±0.007 \\ 
  12 & MARS & 0.896±0.008 \\ 
  13 & Ridge & 0.896±0.007 \\ 
  14 & MLR1\_bagging & 0.896±0.006 \\ 
  15 & Top5\_MLR & 0.896±0.006 \\ 
  16 & Best\_MLR & 0.892±0.006 \\ 
  17 & MLR1 & 0.891±0.006 \\ 
  18 & MLR2 & 0.89±0.006 \\ 
  19 & MLR3 & 0.889±0.006 \\ 
  20 & MLR4 & 0.883±0.007 \\ 
  21 & FASTAI & 0.878±0.008 \\ 
  22 & NuSVM & 0.871±0.014 \\ 
  23 & CART & 0.827±0.017 \\ 
  24 & MLP & 0.807±0.01 \\ 
  25 & Intercept & -0.001±0.003 \\ 
   \hline
\end{tabular}
\caption{squark automotive CLV training} 
\end{table}


==> Old/rebuttal/R23.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Wed Aug 11 21:51:51 2021
\begin{table}[ht]
\centering
\begin{tabular}{rll}
  \hline
 & method & R2 \\ 
  \hline
1 & Intercept & 0±0 \\ 
  2 & Best\_MLR & 0.522±0.013 \\ 
  3 & MLR3 & 0.522±0.013 \\ 
  4 & XGBOOST & 0.522±0.013 \\ 
  5 & MLR2\_bagging & 0.522±0.012 \\ 
  6 & MLR2 & 0.522±0.012 \\ 
  7 & xgb & 0.522±0.012 \\ 
  8 & LGBM & 0.521±0.013 \\ 
  9 & MLP & 0.521±0.013 \\ 
  10 & MLR4 & 0.521±0.013 \\ 
  11 & NuSVM & 0.521±0.012 \\ 
  12 & Top5\_MLR & 0.521±0.012 \\ 
  13 & RF & 0.52±0.013 \\ 
  14 & Ensemble-MLR & 0.52±0.012 \\ 
  15 & CART & 0.519±0.013 \\ 
  16 & CATBOOST & 0.519±0.013 \\ 
  17 & XRF & 0.519±0.013 \\ 
  18 & MLR1\_bagging & 0.515±0.012 \\ 
  19 & MLR1 & 0.514±0.012 \\ 
  20 & FASTAI & 0.513±0.018 \\ 
  21 & MARS & 0.416±0.014 \\ 
  22 & Kernel & 0.396±0.031 \\ 
  23 & LAS & 0.396±0.031 \\ 
  24 & Ridge & 0.396±0.031 \\ 
  25 & Enet & 0.395±0.03 \\ 
   \hline
\end{tabular}
\caption{blr real estate prices} 
\end{table}


==> Old/rebuttal/R4.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Wed Aug 11 21:51:05 2021
\begin{table}[ht]
\centering
\begin{tabular}{rll}
  \hline
 & method & R2 \\ 
  \hline
1 & CATBOOST & 0.733±0.051 \\ 
  2 & RF & 0.731±0.049 \\ 
  3 & xgb & 0.725±0.048 \\ 
  4 & XGBOOST & 0.725±0.047 \\ 
  5 & XRF & 0.722±0.051 \\ 
  6 & LGBM & 0.713±0.054 \\ 
  7 & Ensemble-MLR & 0.686±0.043 \\ 
  8 & MLR2\_bagging & 0.683±0.048 \\ 
  9 & Top5\_MLR & 0.682±0.045 \\ 
  10 & MLR1\_bagging & 0.682±0.042 \\ 
  11 & MLR1 & 0.672±0.042 \\ 
  12 & NuSVM & 0.672±0.042 \\ 
  13 & MLR4 & 0.67±0.051 \\ 
  14 & MARS & 0.67±0.042 \\ 
  15 & MLR2 & 0.668±0.049 \\ 
  16 & Best\_MLR & 0.668±0.048 \\ 
  17 & MLR3 & 0.666±0.051 \\ 
  18 & LAS & 0.665±0.049 \\ 
  19 & Enet & 0.665±0.048 \\ 
  20 & Ridge & 0.659±0.043 \\ 
  21 & Kernel & 0.609±0.122 \\ 
  22 & MLP & 0.559±0.169 \\ 
  23 & CART & 0.52±0.06 \\ 
  24 & FASTAI & -1288226651.558±2256805003.815 \\ 
  25 & Intercept & -0.006±0.008 \\ 
   \hline
\end{tabular}
\caption{QSAR Bioconcentration classes} 
\end{table}


==> Old/rebuttal/R5.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Wed Aug 11 21:51:08 2021
\begin{table}[ht]
\centering
\begin{tabular}{rll}
  \hline
 & method & R2 \\ 
  \hline
1 & CATBOOST & 0.924±0.005 \\ 
  2 & XRF & 0.92±0.004 \\ 
  3 & LGBM & 0.919±0.005 \\ 
  4 & RF & 0.915±0.006 \\ 
  5 & FASTAI & 0.906±0.006 \\ 
  6 & MLR3 & 0.901±0.008 \\ 
  7 & xgb & 0.899±0.005 \\ 
  8 & XGBOOST & 0.899±0.005 \\ 
  9 & MLR4 & 0.893±0.008 \\ 
  10 & MLP & 0.89±0.007 \\ 
  11 & Top5\_MLR & 0.882±0.008 \\ 
  12 & MLR2\_bagging & 0.882±0.007 \\ 
  13 & Best\_MLR & 0.879±0.008 \\ 
  14 & MLR2 & 0.878±0.008 \\ 
  15 & Ensemble-MLR & 0.87±0.008 \\ 
  16 & MLR1\_bagging & 0.851±0.009 \\ 
  17 & MLR1 & 0.85±0.009 \\ 
  18 & NuSVM & 0.846±0.009 \\ 
  19 & CART & 0.837±0.01 \\ 
  20 & MARS & 0.738±0.013 \\ 
  21 & Enet & 0.73±0.012 \\ 
  22 & Kernel & 0.73±0.012 \\ 
  23 & LAS & 0.73±0.012 \\ 
  24 & Ridge & 0.73±0.012 \\ 
  25 & Intercept & -0.001±0.001 \\ 
   \hline
\end{tabular}
\caption{Seoul Bike Sharing Demand} 
\end{table}


==> Old/rebuttal/R8.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Wed Aug 11 21:51:10 2021
\begin{table}[ht]
\centering
\begin{tabular}{rll}
  \hline
 & method & R2 \\ 
  \hline
1 & CATBOOST & 0.965±0.002 \\ 
  2 & FASTAI & 0.964±0.002 \\ 
  3 & MLR3 & 0.963±0.002 \\ 
  4 & MLR2\_bagging & 0.961±0.002 \\ 
  5 & Top5\_MLR & 0.96±0.002 \\ 
  6 & Best\_MLR & 0.958±0.002 \\ 
  7 & MLR2 & 0.958±0.002 \\ 
  8 & NuSVM & 0.958±0.002 \\ 
  9 & MLR4 & 0.955±0.002 \\ 
  10 & MLP & 0.954±0.003 \\ 
  11 & Ensemble-MLR & 0.952±0.002 \\ 
  12 & LGBM & 0.947±0.002 \\ 
  13 & MLR1\_bagging & 0.938±0.003 \\ 
  14 & MLR1 & 0.937±0.003 \\ 
  15 & XRF & 0.918±0.003 \\ 
  16 & xgb & 0.906±0.003 \\ 
  17 & XGBOOST & 0.906±0.003 \\ 
  18 & RF & 0.899±0.005 \\ 
  19 & MARS & 0.781±0.009 \\ 
  20 & CART & 0.716±0.016 \\ 
  21 & Enet & 0.648±0.017 \\ 
  22 & Kernel & 0.648±0.017 \\ 
  23 & LAS & 0.648±0.017 \\ 
  24 & Ridge & 0.648±0.017 \\ 
  25 & Intercept & -0.001±0.001 \\ 
   \hline
\end{tabular}
\caption{Electrical Grid Stability Simu} 
\end{table}


==> Old/rebuttal/R9.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Wed Aug 11 21:51:12 2021
\begin{table}[ht]
\centering
\begin{tabular}{rll}
  \hline
 & method & R2 \\ 
  \hline
1 & CATBOOST & 0.878±0.044 \\ 
  2 & xgb & 0.863±0.043 \\ 
  3 & XGBOOST & 0.857±0.045 \\ 
  4 & Ensemble-MLR & 0.857±0.035 \\ 
  5 & MLR2\_bagging & 0.856±0.047 \\ 
  6 & Top5\_MLR & 0.856±0.034 \\ 
  7 & MLR3 & 0.854±0.043 \\ 
  8 & MLR1\_bagging & 0.85±0.031 \\ 
  9 & RF & 0.847±0.061 \\ 
  10 & MLR4 & 0.842±0.049 \\ 
  11 & MLR2 & 0.839±0.046 \\ 
  12 & MLR1 & 0.836±0.031 \\ 
  13 & Best\_MLR & 0.832±0.062 \\ 
  14 & NuSVM & 0.83±0.047 \\ 
  15 & Ridge & 0.816±0.053 \\ 
  16 & Kernel & 0.812±0.053 \\ 
  17 & LAS & 0.812±0.053 \\ 
  18 & Enet & 0.812±0.052 \\ 
  19 & XRF & 0.807±0.085 \\ 
  20 & LGBM & 0.803±0.056 \\ 
  21 & MARS & 0.798±0.091 \\ 
  22 & CART & 0.797±0.093 \\ 
  23 & MLP & 0.797±0.088 \\ 
  24 & FASTAI & -83785006.191±264951455.96 \\ 
  25 & Intercept & -0.073±0.074 \\ 
   \hline
\end{tabular}
\caption{Servo} 
\end{table}


==> Old/rebuttal/overall_ACC.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Mon Aug  9 20:21:05 2021
\begin{table}[ht]
\centering
\caption{Overall test Accuracy for the classification task over the 16 classification datasets} 
\label{tab:overallACC}
\begin{tabular}{rll}
  \hline
 & method & ACC \\ 
  \hline
1 & CATBOOST & 0.887±0.0284 \\ 
  2 & XRF & 0.8772±0.0282 \\ 
  3 & Top5\_MLR & 0.8759±0.0337 \\ 
  4 & MLR1\_bagging & 0.8743±0.0314 \\ 
  5 & MLR2\_bagging & 0.8741±0.034 \\ 
  6 & Ensemble-MLR & 0.8738±0.0332 \\ 
  7 & RF & 0.8731±0.0291 \\ 
  8 & xgb & 0.873±0.0294 \\ 
  9 & XGBOOST & 0.8696±0.0355 \\ 
  10 & MLR1 & 0.8683±0.0277 \\ 
  11 & MLR2 & 0.8679±0.028 \\ 
  12 & Best\_MLR & 0.8676±0.0386 \\ 
  13 & MLR3 & 0.8662±0.0361 \\ 
  14 & MLR4 & 0.8648±0.0332 \\ 
  15 & Bagging & 0.8616±0.0309 \\ 
  16 & Ridge & 0.8594±0.0313 \\ 
  17 & Enet & 0.8555±0.032 \\ 
  18 & LAS & 0.8547±0.0328 \\ 
  19 & ADABoost & 0.8499±0.0289 \\ 
  20 & LinearRidge & 0.8437±0.0374 \\ 
  21 & CART & 0.8352±0.0355 \\ 
  22 & XCART & 0.8024±0.0395 \\ 
  23 & QDA & 0.7232±0.0561 \\ 
  24 & Class prob. & 0.5935±0.0413 \\ 
  25 & FASTAI & 0.5647±0.0687 \\ 
  26 & LGBM & 0.4055±0.146 \\ 
   \hline
\end{tabular}
\end{table}


==> Old/rebuttal/overall_AUC.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Mon Aug  9 20:21:05 2021
\begin{table}[ht]
\centering
\caption{Overall test AUC for the classification task over the 16 classification datasets}
\label{tab:overallAUC}
\begin{tabular}{rll}
  \hline
 & method & AUC \\ 
  \hline
1 & CATBOOST & 0.9152±0.0313 \\ 
  2 & MLR1\_bagging & 0.9052±0.0279 \\ 
  3 & RF & 0.9049±0.0266 \\ 
  4 & XRF & 0.9048±0.0242 \\ 
  5 & XGBOOST & 0.9043±0.0391 \\ 
  6 & Ensemble-MLR & 0.9043±0.0272 \\ 
  7 & xgb & 0.9036±0.0396 \\ 
  8 & Top5\_MLR & 0.9032±0.0282 \\ 
  9 & MLR2\_bagging & 0.9025±0.0269 \\ 
  10 & LGBM & 0.9022±0.0306 \\ 
  11 & MLR1 & 0.8975±0.0271 \\ 
  12 & MLR3 & 0.894±0.034 \\ 
  13 & Best\_MLR & 0.8935±0.0357 \\ 
  14 & MLR2 & 0.8935±0.0268 \\ 
  15 & MLR4 & 0.8893±0.0371 \\ 
  16 & ADABoost & 0.8875±0.0359 \\ 
  17 & Enet & 0.8871±0.0272 \\ 
  18 & Ridge & 0.8864±0.0349 \\ 
  19 & Bagging & 0.8854±0.0467 \\ 
  20 & LAS & 0.8806±0.0307 \\ 
  21 & LinearRidge & 0.878±0.0409 \\ 
  22 & FASTAI & 0.8426±0.0532 \\ 
  23 & CART & 0.813±0.0403 \\ 
  24 & XCART & 0.7752±0.0482 \\ 
  25 & QDA & 0.7717±0.0515 \\ 
  26 & Class prob. & 0.4989±0.005 \\ 
   \hline
\end{tabular}
\end{table}


==> Old/rebuttal/overall_Bagging_HPO_reg_fried.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Sun Aug 15 19:09:50 2021
\begin{table}[ht]
\centering
\caption{Overall performance comparison of model with HPO and Bagging for the regression task over the 16 regression datasets}
\label{tab:HPO_R2_Fried_Bag}
\begin{tabular}{rllllrrr}
  \hline
 & method & mean.R2.score & F.Rank & PMA & P90 & P95 & P98 \\ 
  \hline
1 & Bagging-CatBoost & 0.723 & 2.006±0.928 & 0.931±0.231 & 0.84 & 0.82 & 0.72 \\ 
  2 & Bagging-MLR & 0.739 & 2.381±1.298 & 0.977±0.041 & 0.92 & 0.86 & 0.76 \\ 
  3 & Bagging-XgBoost & 0.712 & 2.688±0.933 & 0.918±0.219 & 0.82 & 0.75 & 0.52 \\ 
  4 & Bagging-RF & 0.709 & 2.925±1.067 & 0.934±0.119 & 0.79 & 0.69 & 0.54 \\ 
   \hline
\end{tabular}
\end{table}


==> Old/rebuttal/overall_Ensemble_HPO_reg_fried.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Sun Aug 15 19:09:28 2021
\begin{table}[ht]
\centering
\caption{Overall performance comparison of model with HPO and Ensemble for the regression task over the 16 regression datasets}
\label{tab:HPO_R2_Fried_Ens}
\begin{tabular}{rllllrrr}
  \hline
 & method & mean.R2.score & F.Rank & PMA & P90 & P95 & P98 \\ 
  \hline
1 & Ensemble-CatBoost & 0.724 & 1.956±0.893 & 0.935±0.178 & 0.84 & 0.80 & 0.71 \\ 
  2 & Ensemble-MLR & 0.739 & 2.362±1.305 & 0.975±0.062 & 0.95 & 0.84 & 0.75 \\ 
  3 & Ensemble-XgBoost & 0.713 & 2.794±0.972 & 0.924±0.141 & 0.81 & 0.71 & 0.51 \\ 
  4 & Ensemble-RF & 0.711 & 2.888±1.016 & 0.936±0.107 & 0.82 & 0.69 & 0.52 \\ 
   \hline
\end{tabular}
\end{table}


==> Old/rebuttal/overall_reg.tex <==
% latex table generated in R 4.0.2 by xtable 1.8-4 package
% Mon Aug  9 19:47:38 2021
\begin{table}[ht]
\centering
\caption{Overall R2-test score for the regression task over the 16 regression datasets} 
\label{tab:overallreg}
\begin{tabular}{|r|l|l|}
  \hline
 & method & R2 \\ 
  \hline
1 & Ensemble-MLR & 0.7383±0.0409 \\ 
  2 & Top5\_MLR & 0.7381±0.0426 \\ 
  3 & MLR2\_bagging & 0.7364±0.0457 \\ 
  4 & MLR1\_bagging & 0.734±0.039 \\ 
  5 & Best\_MLR & 0.7284±0.0548 \\ 
  6 & MLR3 & 0.722±0.0572 \\ 
  7 & MLR1 & 0.7218±0.0393 \\ 
  8 & MLR2 & 0.7203±0.0463 \\ 
  9 & CATBOOST & 0.7187±0.0497 \\ 
  10 & XRF & 0.7185±0.0516 \\ 
  11 & MLR4 & 0.7122±0.0531 \\ 
  12 & RF & 0.7101±0.0525 \\ 
  13 & LGBM & 0.7063±0.0472 \\ 
  14 & NuSVM & 0.706±0.0469 \\ 
  15 & XGBOOST & 0.7001±0.063 \\ 
  16 & xgb & 0.6994±0.0649 \\ 
  17 & MARS & 0.6771±0.053 \\ 
  18 & MLP & 0.6664±0.1088 \\ 
  19 & LAS & 0.6559±0.0429 \\ 
  20 & Ridge & 0.6552±0.0448 \\ 
  21 & Enet & 0.6551±0.0415 \\ 
  22 & Kernel & 0.6453±0.0607 \\ 
  23 & CART & 0.5116±0.1148 \\ 
  24 & FASTAI & -147159839.4601±247083157.4674 \\ 
  25 & Intercept & -0.023±0.0278 \\ 
   \hline
\end{tabular}
\end{table}

